A Relaxed Localized Trust-Region Reduced Basis Approach for Optimization of Multiscale Problems

In this contribution, we are concerned with parameter optimization problems that are constrained by multiscale PDE state equations. As an efficient numerical solution approach for such problems, we introduce and analyze a new relaxed and localized trust-region reduced basis method. Localization is obtained based on a Petrov-Galerkin localized orthogonal decomposition method and its recently introduced two-scale reduced basis approximation. We derive efficient localizable a posteriori error estimates for the optimality system, as well as for the two-scale reduced objective functional. While the relaxation of the outer trust-region optimization loop still allows for a rigorous convergence result, the resulting method converges much faster due to larger step sizes in the initial phase of the iterative algorithms. The resulting algorithm is parallelized in order to take advantage of the localization. Numerical experiments are given for a multiscale thermal block benchmark problem. The experiments demonstrate the efficiency of the approach, particularly for large scale problems, where methods based on traditional finite element approximation schemes are prohibitive or fail entirely.

==> J_error_exp1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}

\begin{axis}[
  name=right,
legend cell align={left},
width=12cm,
height=6cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,0.5)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-10., xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle e^{\Jhat_h,\text{rel}}\)},
ymajorgrids,
ymin=1e-08, ymax=0.1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	200.070465087891 0.0507441622863822
	319.514115810394 0.0206452854274428
	439.002683401108 0.0122548783687695
	558.415676355362 0.00881934203447243
	677.864444732666 0.00843580399321531
	797.298424243927 0.00834282463100888
	916.767745018005 0.00822601478720175
	1036.29923462868 0.00806585705286644
	1155.8025124073 0.00783596459484093
	1275.26995038986 0.00764890826114861
	1394.75429296494 0.00757146507234197
	1514.19849824905 0.00750989253031875
	1633.69614315033 0.00740877961955366
	1753.17409420013 0.00715054203500731
	1872.60409832001 0.00660900373173123
	1992.02441740036 0.00513252875110171
	2111.50488805771 0.0017039027253436
	2230.9416179657 0.000834559352331121
	2350.4620912075 0.00055390822954271
	2469.95707607269 0.000515361491122412
	2589.48239445686 0.000480023309817446
	2708.90225768089 0.000412647088049667
	2828.25652432442 0.000331802692126626
	2947.71574950218 0.000313513195936865
	3067.23507118225 0.000306179854902666
	3186.76052379608 0.000302984719787069
	3306.35480165482 0.000299088196630493
	3426.02895641327 0.000292383612388925
	3545.5935344696 0.000283129261227977
	3665.14190077782 0.000269771735050162
	3784.65148234367 0.000241344531423993
	3904.1110496521 0.00012132993506242
	4023.62576079369 8.55881203949416e-05
	4143.0657954216 6.33011351940382e-05
	4262.40058970451 4.74035410527041e-05
	4381.74972939491 3.29545392687702e-05
	4501.13214826584 2.21987431867632e-05
	4620.54872393608 1.88058961714255e-05
	4739.99843406677 1.57931258744082e-05
	4859.50440311432 1.14829687869467e-05
	4978.91410398483 9.44278331882487e-06
	5098.30205607414 7.29588082082344e-06
	5217.59353542328 7.1334375806309e-06
	5337.03256177902 6.85962346436142e-06
	5456.45532035828 6.57101363743529e-06
	5575.91868066788 6.12651232168027e-06
	5695.32953858376 5.79558165947347e-06
	5814.73174095154 5.58427174746079e-06
	5934.09788155556 5.44985821426813e-06
	6053.51430130005 5.29632589296725e-06
	6172.91858363152 5.15706750570111e-06
	6292.31639909744 4.820948501294e-06
	6411.70653796196 4.23805708305025e-06
};
\addlegendentry{1.\hphantom{r$\star$} FOM FEM}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	169.244106481783 0.0507441622863822
	344.878037641756 0.00376830011611018
	593.232571790926 5.17272768547627e-05
	862.681221912615 7.28546343253811e-08
};
\addlegendentry{2.\hphantom{r$\star$} TR-RB}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid,rotate=180, fill opacity=0.5}]
table {%
	83.9604925354943 0.0507441622863822
	182.33541767206 0.00192349081821419
	289.984329386614 2.45332196557868e-07
};
\addlegendentry{2.r$\star$ R-$\star$-TR-RB}
\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	8.36511540412903 0.0507441622863822
	16.9066307544708 0.0209219309572612
	26.1908042430878 0.0124035166195799
	35.0032784938812 0.0088908691043017
	43.6283776760101 0.0084948168428487
	52.6025915145874 0.00839890043853209
	61.1713907718658 0.00828744263310321
	69.9955928325653 0.008142682584523
	78.7149248123169 0.00792265267685432
	87.5153856277466 0.00773221493102105
	96.8462755680084 0.00764925600733113
	105.764570951462 0.00758739803358344
	115.326550006866 0.00749145629760894
	124.497675657272 0.00724390700242972
	133.284508943558 0.00673506520897571
	142.172802448273 0.00546705271709724
	150.972652435303 0.00177307422590722
	160.169446229935 0.000878273478293501
	168.507457017899 0.000594669657495217
	177.501410245895 0.000545449098740658
	186.040268659592 0.000499567165252124
	194.682205915451 0.000418439561376882
	203.370742559433 0.000334000869457451
	212.157036304474 0.000321128354331623
	220.845720767975 0.000312748661498663
	229.76584482193 0.000309253913873375
	238.486796617508 0.000296773702099129
	247.670082092285 0.000280736535533732
	256.582405805588 0.000252006235402336
	264.886821746826 0.000221640781500554
	273.337299108505 0.000191252830927358
	282.136838674545 0.000146487560722663
	291.709166765213 0.000121209982339998
	300.475846529007 0.000106766253267887
	310.368748903275 8.90778661957192e-05
	319.668181657791 7.14050084105189e-05
	328.630468130112 5.33272487641678e-05
	337.131402492523 4.14556047585446e-05
	347.184409379959 3.60349223136325e-05
	356.040106296539 3.28281483947812e-05
	364.796132564545 2.64248834642711e-05
	373.928318738937 1.9550416066938e-05
	383.249375104904 1.37154721091548e-05
	391.947289943695 1.11278334731235e-05
	401.387892723083 1.03071188006787e-05
	411.080298900604 1.00055220781936e-05
	419.910415649414 9.77069973484568e-06
	428.981688737869 9.43300717937134e-06
	438.35834479332 8.74485100754718e-06
	447.360706329346 7.64349348525428e-06
	457.317383527756 6.27347232007303e-06
	466.316675901413 5.06978976755335e-06
	475.049007177353 4.87413750027699e-06
	483.79289150238 4.7900847979232e-06
	492.212411165237 4.71377772504056e-06
	501.443563938141 4.67002575965658e-06
	510.568825483322 4.66023049661146e-06
	519.054765224457 4.65553105999383e-06
	528.241171360016 4.6431838203187e-06
	536.89192700386 4.61694896092268e-06
	546.548330783844 4.56804921755705e-06
	554.862567424774 4.51034417414675e-06
	563.634038686752 4.47279533077882e-06
	572.71826004982 4.45679167215829e-06
	581.681055307388 4.44397494181459e-06
	591.303342580795 4.41847566090559e-06
	600.803759813309 4.37306434664109e-06
	609.934619903564 4.31747473950139e-06
	619.172713279724 4.28525687046211e-06
	628.538497924805 4.27833537597344e-06
	637.759961366653 4.27771610489458e-06
	647.418738126755 4.27748495690494e-06
	656.542580842972 4.27662146518237e-06
	666.285809755325 4.27473444686299e-06
	675.468652963638 4.26988039858855e-06
	684.309336662292 4.25965509109894e-06
	694.790027618408 4.24265167398019e-06
	704.296395778656 4.22626406981763e-06
	713.701845407486 4.21943978334838e-06
	722.969966173172 4.21846934051118e-06
};
\addlegendentry{3.\hphantom{r$\star$} FOM LOD}
\addplot [semithick, color3, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	96.6443058233708 0.0507441622863822
	216.95975577645 0.0325917495587029
	347.332955954596 0.00588037324303126
	567.091648219153 1.17817949600862e-05
	754.58963858895 4.33649335973563e-06
	864.28984558396 4.21903395486645e-06
	901.763541577384 4.21825361662798e-06
};
\addlegendentry{4.\hphantom{r$\star$} TR-TSRBLOD}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	56.700649747625 0.0507441622863822
	116.08456541039 0.00861268259446701
	195.563434610143 5.618549788311e-06
	271.66650606133 4.23929878623497e-06
	281.519287595525 4.21827631891247e-06
};
\addlegendentry{4.r$\star$ R-$\star$-TR-TSRBLOD}
\addplot [semithick, black, dashed, mark size=0, mark options={solid, fill opacity=0.5}]
table {%
	-20 4.21825361662798e-06
	2100 4.21825361662798e-06
};
\addlegendentry{LOD discretization error}
\end{axis}
\end{tikzpicture}


==> estimator_study.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.27,0.46,0.71}
\definecolor{color7}{rgb}{0.19,0.21,0.58}

\begin{axis}[
  name=top_left,
width=6.5cm,
height=4.35cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.2,0)}, anchor=south, draw=white!80!black},
log basis y={10},
ytick pos=right,
%xtick pos=bottom,
x grid style={white!69.0196078431373!black},
xlabel={greedy extension step},
xmajorgrids,
xmin=0, xmax=31,
xtick style={color=black},
%xticklabels={,,,},
y grid style={white!69.0196078431373!black},
% ylabel={error vs estimator},
ymajorgrids,
ymin=1e-04, ymax=1000,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
	% 0 0.21553202853293918
	1 0.009154464469405266
	% 2 0.009190800649467423
	3 0.0076231735426446345
%	4 0.007107296182982337
	5 0.005531703565792245
%	6 0.005530077813261425
	7 0.0033016131982213093
%	8 0.0032755910795887466
	9 0.002942029084725073
%	10 0.0019581167323239335
	11 0.0012396644590124684
%	12 0.0008420533791673179
	13 0.0006178145770969756
%	14 0.0006546741675685919
	15 0.0006554574114185918
%	16 0.0006281202650297857
	17 0.0006204424012627996
%	18 0.0006221943806041796
	19 0.00047737509422440816
%	20 0.00046053099322085345
	21 0.00045824887978662687
%	22 0.00044003552258531364
	23 0.0004367483127256655
%	24 0.0002480567888534235
	25 0.00024040758898258296
%	26 0.00023876379234799572
	27 0.00024071609187936716
%	28 0.0002407969586804004
	29 0.0002420100872533304
%	30 0.0002309560817810307
};
\addlegendentry{error J-corr}
\addplot [semithick, color2, mark=triangle*, mark size=2, dashed, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
% 0 24.834311220853618
1 1.3706535601465069
%2 0.989870776410643
3 0.840500781493063
%4 0.765790807896836
5 0.6855725889998915
%6 0.6575249973664636
7 0.45380743828746894
%8 0.4171757289945165
9 0.3968604796776081
%10 0.2356599329216375
11 0.20352060647344047
%12 0.16267649700412687
13 0.06581885990666024
%14 0.06421418994160846
15 0.04938253426463875
%16 0.04166702272934916
17 0.03579677297622989
%18 0.03285950685758767
19 0.02520027058537395
%20 0.024953429780782015
21 0.023820216669079308
%22 0.02171023262079875
23 0.02051766163486703
%24 0.016885311880292703
25 0.016272972798919736
%26 0.015461394457360516
27 0.014422760833126552
%28 0.013702106982399988
29 0.012811786786027306
%30 0.011495276587315759
};
\addlegendentry{estimator J corr}
\addplot [semithick, color6, mark=pentagon*, mark size=2, mark options={solid, rotate=90, fill opacity=0.5}]
table {%
	%0 117.70525543478693
	1 181.14141579599112
%	2 149.77104191005628
	3 273.61591480565164
%	4 156.64280123528056
	5 150.72995184718195
%	6 124.13743430277296
	7 160.46482339539824
%	8 127.35891595079484
	9 258.935616974706
%	10 120.35029834097348
	11 458.41332709236843
%	12 251.33045733100025
	13 576.2499933945026
%	14 291.034508799907
	15 243.52992020086637
%	16 122.60807850651678
	17 146.314386299825
%	18 418.8596268267536
	19 542.3012844463465
%	20 167.43037456299712
	21 489.36279020858433
%	22 157.981462311781
	23 46.978227590211155
%	24 139.77352104392713
	25 118.3664011141037
%	26 1524.6207130713474
	27 192.70392714547754
%	28 423.311307512845
	29 71.14386118503143
%	30 49.772564977156215
};
\addlegendentry{estimator J eff}
\legend{};
\end{axis}

\begin{customlegend}[legend cell align={left}, legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    at=(top_left.north west),
    anchor=north east,
    xshift=-5pt,
    inner sep=5pt,
draw=white!80!black},
	legend entries={
    $|\Jhat_h^{\text{loc}} - \Jhat_\red^{\text{loc}}|$,
    $\Delta_{\Jhat_\red^{\text{loc}}}$, 
    $\Delta_{\Jhat_\red^{\text{loc}}}$ eff., 
  }]
\addlegendimage{semithick, color1, mark=*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}}
\addlegendimage{semithick, color2, mark=triangle*, mark size=2, dashed, mark options={solid, rotate=180, fill opacity=0.5}}
\addlegendimage{semithick, color6, mark=pentagon*, mark size=2, mark options={solid, rotate=90, fill opacity=0.5}}
\end{customlegend}

\end{tikzpicture}

